Approximate solutions to games of ordered preference

Autonomous vehicles must balance ranked objectives, such as minimizing travel time, ensuring safety, and coordinating with traffic. Games of ordered preference effectively model these interactions but become computationally intractable as the time horizon, number of players, or number of preference levels increase. While receding horizon frameworks mitigate long-horizon intractability by solving sequential shorter games, often warm-started, they do not resolve the complexity growth inherent in existing methods for solving games of ordered preference. This paper introduces a solution strategy that avoids excessive complexity growth by approximating solutions using lexicographic iterated best response (IBR) in receding horizon, termed "lexicographic IBR over time." Lexicographic IBR over time uses past information to accelerate convergence. We demonstrate through simulated traffic scenarios that lexicographic IBR over time efficiently computes approximate-optimal solutions for receding horizon games of ordered preference, converging towards generalized Nash equilibria.

==> figures/city_scenario.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'city_scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.77952756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60689655)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{city_scenario.pdf}}%
    \put(0.16399882,0.13447021){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.16128947,0.03161558){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small reach goal}\\\end{tabular}}}}%
    \put(0.16128947,0.16649452){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small stay in lane}\\\end{tabular}}}}%
    \put(0.16128948,0.09583854){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small not brake}\\\end{tabular}}}}%
    \put(0.87510447,0.52605289){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.87239519,0.48742828){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small not brake}\\\end{tabular}}}}%
    \put(0.87239519,0.4215049){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small reach goal}\\\end{tabular}}}}%
    \put(0.87239519,0.55807721){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small stay in lane}\\\end{tabular}}}}%
    \put(0.87510447,0.45832339){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.14538676,0.49632948){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small stay on road}\\\end{tabular}}}}%
    \put(0.14538675,0.42456701){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small reach goal}\\\end{tabular}}}}%
    \put(0.14855155,0.46341158){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.16474287,0.06628986){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{city_scenario.pdf}}%
  \end{picture}%
\endgroup%


==> figures/field_scenario.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'field_scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.77952756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60689655)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{field_scenario.pdf}}%
    \put(0.86322029,0.52577991){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.85759151,0.41839046){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small reach goal}\\\end{tabular}}}}%
    \put(0.85759151,0.48800788){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small stay in lane}\\\end{tabular}}}}%
    \put(0.85759151,0.55618888){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small not brake}\\\end{tabular}}}}%
    \put(0.86322029,0.45616251){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.14915888,0.4528101){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.1442307,0.41400959){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small stay on road}\\\end{tabular}}}}%
    \put(0.14423069,0.49152302){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small reach goal}\\\end{tabular}}}}%
    \put(0.16731957,0.13509378){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\\\end{tabular}}}}%
    \put(0.1616907,0.02770432){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small reach goal}\\\end{tabular}}}}%
    \put(0.16169071,0.09732174){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small stay in lane}\\\end{tabular}}}}%
    \put(0.16169071,0.16550276){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\small not brake}\\\end{tabular}}}}%
    \put(0.16731957,0.06547637){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\small{$\succcurlyeq_J$}\\\end{tabular}}}}%
    \put(0.63706724,0.06490192){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize\textsf{prediction}\end{tabular}}}}%
    \put(0.43011302,0.08865651){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize\textsf{previous}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{field_scenario.pdf}}%
    \put(0.43011302,0.05946108){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize\textsf{solution}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{field_scenario.pdf}}%
  \end{picture}%
\endgroup%


==> figures/game_graph_1.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'game_graph_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{438.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82051282)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{game_graph_1.pdf}}%
    \put(0.82722177,0.2033719){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{z}^{i, *}_{0:T-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{game_graph_1.pdf}}%
    \put(0.11670402,0.05132989){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.63302159,0.05329505){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_l$\end{tabular}}}}%
    \put(0.89118038,0.05132989){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T$\end{tabular}}}}%
    \put(0.37945997,0.05204362){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0.48765165,0.24787638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x^{i}_{t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{game_graph_1.pdf}}%
    \put(0.28698669,0.30671875){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{z}^{i, *}_{0:T_l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{game_graph_1.pdf}}%
    \put(0.22057496,0.71614975){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textsf{\small{player}} $i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{game_graph_1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/game_graph_2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'game_graph_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{690bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52173913)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{game_graph_2.pdf}}%
    \put(0.71784728,0.03550056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_l+T_l$\end{tabular}}}}%
    \put(0.89199366,0.03550056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_l+T$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{game_graph_2.pdf}}%
    \put(0.05764442,0.03425097){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.38595504,0.03550056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T_l$\end{tabular}}}}%
    \put(0.55011037,0.03425097){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$T$\end{tabular}}}}%
    \put(0.22448655,0.03423782){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\dots$\end{tabular}}}}%
    \put(0.55104364,0.11638731){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{z}^{i, *}_{T_l:T_l+T_l-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{game_graph_2.pdf}}%
    \put(0.84066617,0.50197625){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{z}^{i, *}_{T_l:T_l+T-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{game_graph_2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/scenario.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940d0, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scenario.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54330709bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scenario.pdf}}%
    \put(0.45313058,0.65606461){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\wedge$}\end{tabular}}}}%
    \put(0.40340004,0.61561741){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small comfort}\\\end{tabular}}}}%
    \put(0.40299797,0.69234216){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small collision}\\\end{tabular}}}}%
    \put(0.44651599,0.57933986){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\succcurlyeq_J$}\end{tabular}}}}%
    \put(0.43342085,0.53623457){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small time}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scenario.pdf}}%
    \put(0.6785759,0.65606459){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\wedge$}\end{tabular}}}}%
    \put(0.6288455,0.53624244){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small comfort}\\\end{tabular}}}}%
    \put(0.64076648,0.61369915){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small speed}\\\end{tabular}}}}%
    \put(0.62844329,0.69234216){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small collision}\\\end{tabular}}}}%
    \put(0.67196131,0.57933985){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\succcurlyeq_J$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scenario.pdf}}%
    \put(0.78189321,0.2504005){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\wedge$}\end{tabular}}}}%
    \put(0.73216267,0.13057833){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small comfort}\\\end{tabular}}}}%
    \put(0.76062002,0.20803504){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small time}\\\end{tabular}}}}%
    \put(0.73176055,0.28667803){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsf{\small collision}\\\end{tabular}}}}%
    \put(0.77527871,0.17367573){\color[rgb]{0,0,0}\transparent{0.80000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{$\succcurlyeq_J$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/time-padding.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'time-padding.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.00002289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49999997)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{time-padding.pdf}}%
    \put(0.19374793,0.21050681){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny$\mathbf{z}^{i*}_{t:t+T-1}$\end{tabular}}}}%
    \put(0.28710114,0.1426165){\color[rgb]{0.17254902,0.63529412,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\footnotesize{executed}}\end{tabular}}}}%
    \put(0.89949728,0.16439016){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\footnotesize{predicted}}\end{tabular}}}}%
    \put(0.85911916,0.24002949){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$z^i_{t+T-1}$\end{tabular}}}}%
    \put(0.71664719,0.34123162){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\footnotesize{predicted}}\end{tabular}}}}%
    \put(0.19430714,0.28116908){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny$\mathbf{z}^{i}_{t:t+T-1}$\end{tabular}}}}%
    \put(0.37654021,0.09675207){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny$\mathbf{z}^i_{t+T_l:t+T+T_l-1}$\end{tabular}}}}%
    \put(0.10425109,0.32653549){\color[rgb]{0.52941176,0.87058824,0.67843137}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{\footnotesize{executed}}\end{tabular}}}}%
    \put(0.66631886,0.41534931){\color[rgb]{0.70196078,0.70196078,0.70196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$z^i_{t+T-T_l-1}$\end{tabular}}}}%
    \put(0.37654022,0.03275201){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny$\mathbf{z}^{i*}_{t+T_l:t+T+T_l-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{time-padding.pdf}}%
    \put(0.58927892,0.21357672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T-T_l$\end{tabular}}}}%
    \put(0.28510757,0.21357672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T_l$\end{tabular}}}}%
    \put(0.71371705,0.28215004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T_l$\end{tabular}}}}%
    \put(0.40980362,0.28215004){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T-T_l$\end{tabular}}}}%
    \put(0.49792332,0.24591716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{\textsf{IBR}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{time-padding.pdf}}%
    \put(0.77364401,0.02907787){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T-T_l$\end{tabular}}}}%
    \put(0.46947266,0.02907787){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T_l$\end{tabular}}}}%
    \put(0.89808214,0.09765118){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T_l$\end{tabular}}}}%
    \put(0.59416872,0.09765118){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T-T_l$\end{tabular}}}}%
    \put(0.68213328,0.06181669){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{\textsf{IBR}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{time-padding.pdf}}%
    \put(0.40423296,0.39557872){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T-T_l$\end{tabular}}}}%
    \put(0.10006161,0.39557872){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T_l$\end{tabular}}}}%
    \put(0.52867109,0.46415203){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T_l$\end{tabular}}}}%
    \put(0.22475766,0.46415203){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny$T-T_l$\end{tabular}}}}%
    \put(0.31285233,0.42807406){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{\textsf{IBR}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{time-padding.pdf}}%
  \end{picture}%
\endgroup%

